The Universe Fan

The wavefunction of the universe, as studied in perturbative quantum field theory, is a rational function whose singularities and factorization properties encode a rich underlying combinatorial structure. We define and study a broad generalization of such wavefunctions that can be associated to any lattice. We obtain these wavefunctions as the Laplace transform of a polyhedral fan, the universe fan, whose cones are defined by positivity conditions reflecting a notion of causality in the lattice, and we describe its face lattice. In the matroid case, the universe fan projects to the nested set fan, and the wavefunctions we define recover the matroid amplitudes introduced by Lam as residues. Moreover, in the case relevant for physics, the positivity conditions give a novel way to study the wavefunction, and we show how it is related to the cosmological polytopes of Arkani-Hamed, Benincasa, Postnikov. Finally, we study refinements of the universe fan induced by piecewise linear (tropical) functions. The resulting subdivisions project to refinements of the nested set fan and correspond dually to blow-ups of matroid polytopes, generalizing the cosmohedron polytope.

==> fig/tubinga.tex <==

\definecolor{c1a1a1a}{RGB}{26,26,26}
\definecolor{cff3737}{RGB}{255,100,100}
\definecolor{c333333}{RGB}{51,51,51}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
\path[draw=c1a1a1a,fill=cff3737,fill opacity=0.4,line width=1.5pt] (67.9, 
  182.7)arc(-0.0:90.0:14.7 and -14.8)arc(90.0:180.0:14.7 and 
  -14.8)arc(180.0:270.0:14.7 and -14.8)arc(270.0:360.0:14.7 and -14.8) -- cycle;



\path[draw=c1a1a1a,fill=cff3737,fill opacity=0.4,line width=1.7pt] (80.9, 
  108.3).. controls (80.9, 87.2) and (76.6, 57.3) .. (55.8, 54.9).. controls 
  (30.7, 52.1) and (2.6, 83.7) .. (2.6, 109.1).. controls (2.6, 134.5) and 
  (30.7, 166.2) .. (55.8, 163.3).. controls (76.8, 160.9) and (81.0, 129.7) .. 
  (80.9, 108.3) -- cycle;



\path[draw=c1a1a1a,fill=cff3737,fill opacity=0.4,line width=1.5pt] (41.0, 
  153.2).. controls (32.2, 147.2) and (16.9, 135.3) .. (10.5, 124.5).. controls 
  (5.4, 116.0) and (5.2, 101.8) .. (12.6, 95.0).. controls (20.3, 88.0) and 
  (30.7, 89.4) .. (39.9, 94.4).. controls (49.6, 99.6) and (65.9, 116.1) .. 
  (70.6, 125.9).. controls (74.6, 134.5) and (73.8, 147.2) .. (66.8, 153.7).. 
  controls (59.5, 160.6) and (49.4, 158.9) .. (41.0, 153.2) -- cycle;



\path[draw=c1a1a1a,fill=cff3737,fill opacity=0.4,line width=1.5pt] (38.8, 
  109.4)arc(0.0:90.0:14.7 and -14.8)arc(90.0:180.0:14.7 and 
  -14.8)arc(180.0:270.0:14.7 and -14.8)arc(-90.0:0.0:14.7 and -14.8) -- cycle;



\path[draw=c1a1a1a,fill=cff3737,fill opacity=0.4,line width=1.5pt] (67.9, 
  138.2)arc(-0.0:90.0:14.7 and -14.8)arc(90.0:180.0:14.7 and 
  -14.8)arc(180.0:270.0:14.7 and -14.8)arc(-90.0:0.0:14.7 and -14.8) -- cycle;



\path[draw=c1a1a1a,fill=cff3737,fill opacity=0.4,line width=1.5pt] (67.9, 
  79.4)arc(-0.0:90.0:14.7 and -14.8)arc(90.0:180.0:14.7 and 
  -14.8)arc(180.0:270.0:14.7 and -14.8)arc(270.0:360.0:14.7 and -14.8) -- cycle;



\path[fill,line width=1.2pt] (58.4, 182.7)arc(0.0:90.0:5.2 and 
  -5.2)arc(90.0:180.0:5.2 and -5.2)arc(180.0:270.0:5.2 and 
  -5.2)arc(270.0:360.0:5.2 and -5.2) -- cycle;



\path[fill,line width=1.2pt] (58.4, 138.3)arc(0.0:90.0:5.2 and 
  -5.2)arc(90.0:180.0:5.2 and -5.2)arc(180.0:270.0:5.2 and 
  -5.2)arc(270.0:360.0:5.2 and -5.2) -- cycle;



\path[draw=black,fill opacity=0.4,line width=1.5pt] (53.2, 182.7) -- (53.2, 
  138.2);



\path[fill,line width=1.2pt] (29.2, 109.4)arc(0.0:90.0:5.2 and 
  -5.2)arc(90.0:180.0:5.2 and -5.2)arc(180.0:270.0:5.2 and 
  -5.2)arc(270.0:360.0:5.2 and -5.2) -- cycle;



\path[draw=black,fill=c333333,line width=1.5pt] (53.2, 138.2) -- (23.8, 108.9);



\path[fill,line width=1.2pt] (58.4, 79.4)arc(-0.0:90.0:5.2 and 
  -5.2)arc(90.0:180.0:5.2 and -5.2)arc(180.0:270.0:5.2 and 
  -5.2)arc(270.0:360.0:5.2 and -5.2) -- cycle;



\path[draw=black,fill=c333333,line width=1.5pt] (53.2, 79.6) -- (23.8, 108.9);



\node[text=black,line width=0.8pt,scale=1.0,anchor=south west] (text1) at (66.5,
   162.0){$\hat 1$};



\node[text=black,line width=0.8pt,scale=1.0,anchor=south west] (text1-3) at 
  (42.8, 112.9){$12$};



\node[text=black,line width=0.8pt,scale=1.0,anchor=south west] (text1-3-8) at 
  (25.7, 78.8){$2$};




\end{tikzpicture}


==> fig/tubingb.tex <==

\definecolor{c1a1a1a}{RGB}{26,26,26}
\definecolor{cff3737}{RGB}{255,100,100}
\definecolor{c333333}{RGB}{51,51,51}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
\path[draw=c1a1a1a,fill=cff3737,fill opacity=0.4,line width=1.5pt] (44.1, 
  182.7)arc(180.0:90.0:14.7 and -14.8)arc(90.0:0.0:14.7 and 
  -14.8)arc(360.0:270.0:14.7 and -14.8)arc(270.0:180.0:14.7 and -14.8) -- cycle;



\path[draw=c1a1a1a,fill=cff3737,fill opacity=0.4,line width=1.7pt] (31.1, 
  108.3).. controls (31.2, 87.2) and (35.4, 57.3) .. (56.3, 54.9).. controls 
  (81.3, 52.1) and (109.4, 83.7) .. (109.4, 109.1).. controls (109.4, 134.5) and
   (81.3, 166.2) .. (56.3, 163.3).. controls (35.2, 160.9) and (31.1, 129.7) .. 
  (31.1, 108.3) -- cycle;



\path[draw=c1a1a1a,fill=cff3737,fill opacity=0.4,line width=1.5pt] (71.0, 
  153.2).. controls (79.8, 147.2) and (95.2, 135.3) .. (101.5, 124.5).. controls
   (106.6, 116.0) and (106.8, 101.8) .. (99.4, 95.0).. controls (91.7, 88.0) and
   (81.3, 89.4) .. (72.1, 94.4).. controls (62.4, 99.6) and (46.1, 116.1) .. 
  (41.5, 125.9).. controls (37.4, 134.5) and (38.3, 147.2) .. (45.2, 153.7).. 
  controls (52.5, 160.6) and (62.6, 158.9) .. (71.0, 153.2) -- cycle;



\path[draw=c1a1a1a,fill=cff3737,fill opacity=0.4,line width=1.5pt] (73.2, 
  109.4)arc(180.0:90.0:14.7 and -14.8)arc(90.0:0.0:14.7 and 
  -14.8)arc(0.0:-90.0:14.7 and -14.8)arc(270.0:180.0:14.7 and -14.8) -- cycle;



\path[draw=c1a1a1a,fill=cff3737,fill opacity=0.4,line width=1.5pt] (44.1, 
  138.2)arc(180.0:90.0:14.7 and -14.8)arc(90.0:0.0:14.7 and 
  -14.8)arc(360.0:270.0:14.7 and -14.8)arc(270.0:180.0:14.7 and -14.8) -- cycle;



\path[draw=c1a1a1a,fill=cff3737,fill opacity=0.4,line width=1.5pt] (44.1, 
  79.4)arc(180.0:90.0:14.7 and -14.8)arc(90.0:-0.0:14.7 and 
  -14.8)arc(360.0:270.0:14.7 and -14.8)arc(270.0:180.0:14.7 and -14.8) -- cycle;



\path[fill,line width=1.2pt] (53.6, 182.7)arc(180.0:90.0:5.2 and 
  -5.2)arc(90.0:0.0:5.2 and -5.2)arc(360.0:270.0:5.2 and 
  -5.2)arc(270.0:180.0:5.2 and -5.2) -- cycle;



\path[fill,line width=1.2pt] (53.6, 138.3)arc(180.0:90.0:5.2 and 
  -5.2)arc(90.0:0.0:5.2 and -5.2)arc(360.0:270.0:5.2 and 
  -5.2)arc(270.0:180.0:5.2 and -5.2) -- cycle;



\path[draw=black,fill opacity=0.4,line width=1.5pt] (58.8, 182.7) -- (58.8, 
  138.2);



\path[fill,line width=1.2pt] (82.8, 109.4)arc(180.0:90.0:5.2 and 
  -5.2)arc(90.0:0.0:5.2 and -5.2)arc(360.0:270.0:5.2 and 
  -5.2)arc(270.0:180.0:5.2 and -5.2) -- cycle;



\path[draw=black,fill=c333333,line width=1.5pt] (58.8, 138.2) -- (88.2, 108.9);



\path[fill,line width=1.2pt] (53.6, 79.4)arc(180.0:90.0:5.2 and 
  -5.2)arc(90.0:-0.0:5.2 and -5.2)arc(360.0:270.0:5.2 and 
  -5.2)arc(270.0:180.0:5.2 and -5.2) -- cycle;



\path[draw=black,fill=c333333,line width=1.5pt] (58.8, 79.6) -- (88.2, 108.9);



\node[text=black,line width=0.8pt,scale=1.0,anchor=south west] (text1) at (76.5,
   163.4){$\hat 1$};



\node[text=black,line width=0.8pt,scale=1.0,anchor=south west] (text1-3) at 
  (56.3, 112.9){$23$};



\node[text=black,line width=0.8pt,scale=1.0,anchor=south west] (text1-3-8) at 
  (75.8, 79.8){$2$};




\end{tikzpicture}


==> fig/tubingc.tex <==

\definecolor{c1a1a1a}{RGB}{26,26,26}
\definecolor{cff3737}{RGB}{255,100,100}


\def \globalscale {1}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
\path[draw=c1a1a1a,fill=cff3737,fill opacity=0.4,line width=1.5pt] (15.6, 
  182.7)arc(180.0:90.0:14.7 and -14.8)arc(90.0:0.0:14.7 and 
  -14.8)arc(360.0:270.0:14.7 and -14.8)arc(270.0:180.0:14.7 and -14.8) -- cycle;



\path[draw=c1a1a1a,fill=cff3737,fill opacity=0.4,line width=1.5pt] (10.6, 
  69.5).. controls (14.1, 62.9) and (21.8, 57.2) .. (29.2, 57.1).. controls 
  (37.1, 56.9) and (45.5, 62.6) .. (49.4, 69.5).. controls (62.0, 92.1) and 
  (60.6, 123.8) .. (49.4, 147.1).. controls (46.1, 153.9) and (39.3, 160.9) .. 
  (31.8, 161.2).. controls (23.3, 161.6) and (14.6, 154.6) .. (10.6, 147.1).. 
  controls (-1.6, 124.3) and (-1.6, 92.3) .. (10.6, 69.5) -- cycle;



\path[draw=c1a1a1a,fill=cff3737,fill opacity=0.4,line width=1.5pt] (15.6, 
  138.2)arc(180.0:90.0:14.7 and -14.8)arc(90.0:0.0:14.7 and 
  -14.8)arc(360.0:270.0:14.7 and -14.8)arc(270.0:180.0:14.7 and -14.8) -- cycle;



\path[draw=c1a1a1a,fill=cff3737,fill opacity=0.4,line width=1.5pt] (15.6, 
  79.4)arc(180.0:90.0:14.7 and -14.8)arc(90.0:-0.0:14.7 and 
  -14.8)arc(360.0:270.0:14.7 and -14.8)arc(270.0:180.0:14.7 and -14.8) -- cycle;



\path[fill,line width=1.2pt] (25.2, 182.7)arc(180.0:90.0:5.2 and 
  -5.2)arc(90.0:0.0:5.2 and -5.2)arc(360.0:270.0:5.2 and 
  -5.2)arc(270.0:180.0:5.2 and -5.2) -- cycle;



\path[fill,line width=1.2pt] (25.2, 138.3)arc(180.0:90.0:5.2 and 
  -5.2)arc(90.0:0.0:5.2 and -5.2)arc(360.0:270.0:5.2 and 
  -5.2)arc(270.0:180.0:5.2 and -5.2) -- cycle;



\path[draw=black,fill opacity=0.4,line width=1.5pt] (30.3, 182.7) -- (30.3, 
  138.2);



\path[fill,line width=1.2pt] (25.2, 79.4)arc(180.0:90.0:5.2 and 
  -5.2)arc(90.0:-0.0:5.2 and -5.2)arc(360.0:270.0:5.2 and 
  -5.2)arc(270.0:180.0:5.2 and -5.2) -- cycle;



\path[draw=c1a1a1a,fill=black,line width=1.5pt] (30.0, 138.3) -- (30.3, 79.4) --
   (30.3, 79.4) -- (30.3, 79.4);



\node[text=black,line width=1.5pt,anchor=south west] (text4) at (45.9, 
  161.2){$\hat 1$};



\node[text=black,line width=1.5pt,anchor=south west] (text4-0) at (35.2, 
  105.5){$2$};



\path[line width=0.9pt] (17.1, 52) rectangle (41.8, 51.1);




\end{tikzpicture}

